Aging phenomena in nonlinear dissipative chains: Application to polymer

We study energy relaxation in a phenomenological model for polymer built from rheological considerations: a one dimensional nonlinear lattice with dissipative couplings. These couplings are well known in polymer's community to be possibly responsible of beta-relaxation (as in Burger's model). After thermalisation of this system, the extremities of the chain are put in contact with a zero-temperature reservoir, showing the existence of surprising quasi-stationary states with non zero energy when the dissipative coupling is high. This strange behavior, due to long-lived nonlinear localized modes, induces stretched exponential laws. Furthermore, we observe a strong dependence on the waiting time tw after the quench of the two-time intermediate correlation function C(tw+t,tw). This function can be scaled onto a master curve, similar to the case of spin or Lennard-Jones glasses.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
 72 31 moveto

72 342 lineto

601 342 lineto

601 31 lineto

72 31 lineto

showpage

grestore

%%Trailer
%%DocumentFonts: Helvetica

